Unifying Biomedical Vision-Language Expertise: Towards a Generalist Foundation Model via Multi-CLIP Knowledge Distillation

CLIP models pretrained on natural images with billion-scale image-text pairs have demonstrated impressive capabilities in zero-shot classification, cross-modal retrieval, and open-ended visual answering. However, transferring this success to biomedicine is hindered by the scarcity of large-scale biomedical image-text corpora, the heterogeneity of image modalities, and fragmented data standards across institutions. These limitations hinder the development of a unified and generalizable biomedical foundation model trained from scratch. To overcome this, we introduce MMKD-CLIP, a generalist biomedical foundation model developed via Multiple Medical CLIP Knowledge Distillation. Rather than relying on billion-scale raw data, MMKD-CLIP distills knowledge from nine state-of-the-art domain-specific or generalist biomedical CLIP models, each pretrained on millions of biomedical image-text pairs. Our two-stage training pipeline first performs CLIP-style pretraining on over 2.9 million biomedical image-text pairs from 26 image modalities, followed by feature-level distillation using over 19.2 million feature pairs extracted from teacher models. We evaluate MMKD-CLIP on 58 diverse biomedical datasets, encompassing over 10.8 million biomedical images across nine image modalities. The evaluation spans six core task types: zero-shot classification, linear probing, cross-modal retrieval, visual question answering, survival prediction, and cancer diagnosis. MMKD-CLIP consistently outperforms all teacher models while demonstrating remarkable robustness and generalization across image domains and task settings. These results underscore that multi-teacher knowledge distillation is a scalable and effective paradigm for building high-performing biomedical foundation models under the practical constraints of real-world data availability.

==> (inline-0) <==
\begin{tabular}{l|cccccccccc}
		\toprule
		Dataset & BMCA & BiomedCLIP & GenMedClip & MedCLIP & PLIP & PMCCLIP & PUBMEDCLIP & QuiltNet & UniMedCLIP & MMKD-CLIP \\
		\midrule
		\multicolumn{11}{c}{X-Ray} \\
		\midrule
		\multirow{2}[1]{*}{CovidCXR4} & 64.31 & 60.31 & 63.41 & 63.14 & 59.89 & 67.44 & 62.33 & 67.94 & \underline{69.82} & \textbf{74.40} \\
		& (63.01,65.46) & (59.09,61.52) & (62.16,64.58) & (61.99,64.35) & (58.71,61.06) & (66.32,68.54) & (61.15,63.46) & (66.70,69.03) & (68.69,70.87) & (73.43,75.48) \\
		\multirow{2}[0]{*}{DDSM} & \textbf{98.64} & 95.75 & 96.79 & 93.82 & 96.14 & \underline{97.86} & 96.02 & 96.76 & 97.52 & 97.44 \\
		& (98.34,98.88) & (95.21,96.30) & (96.24,97.25) & (93.15,94.47) & (95.61,96.61) & (97.46,98.20) & (95.53,96.51) & (96.25,97.26) & (97.13,97.93) & (97.06,97.79) \\
		\multirow{2}[0]{*}{NLMTB} & 99.81 & \textbf{99.99} & 99.91 & 97.88 & 99.73 & 99.95 & 98.17 & 99.89 & \underline{99.98} & 99.98 \\
		& (99.53,99.97) & (99.97,100.00) & (99.81,99.98) & (96.63,98.85) & (99.46,99.93) & (99.87,100.00) & (97.32,98.97) & (99.76,99.98) & (99.95,100.00) & (99.95,100.00) \\
		\multirow{2}[0]{*}{SIIMACR} & 83.36 & 86.69 & 84.45 & \underline{92.89} & 75.82 & 83.26 & 79.64 & 86.63 & \textbf{93.61} & 92.87 \\
		& (80.85,85.82) & (84.48,88.86) & (82.01,86.61) & (91.36,94.36) & (73.04,78.70) & (80.65,85.52) & (76.83,82.14) & (84.37,88.89) & (92.13,95.02) & (91.36,94.31) \\
		\multirow{2}[0]{*}{Rsna\_pneumonia} & 87.99 & 89.48 & 88.81 & \textbf{91.18} & 85.27 & 87.87 & 87.05 & 89.82 & \underline{90.97} & 90.42 \\
		& (87.13,88.84) & (88.67,90.25) & (87.98,89.62) & (90.46,91.89) & (84.29,86.28) & (86.98,88.79) & (86.14,87.94) & (89.02,90.57) & (90.23,91.70) & (89.64,91.16) \\
		\multirow{2}[1]{*}{Average} & 86.82 & 86.44 & 86.67 & 87.78 & 83.37 & 87.27 & 84.64 & 88.21 & \underline{90.38} & \textbf{91.02} \\
		& (85.77,87.80) & (85.48,87.39) & (85.64,87.61) & (86.72,88.78) & (82.22,84.51) & (86.26,88.21) & (83.39,85.81) & (87.22,89.15) & (89.63,91.10) & (90.29,91.75) \\
		\midrule
		\multicolumn{11}{c}{Fundus} \\
		\midrule
		\multirow{2}[1]{*}{DRD} & \textbf{81.00} & 74.24 & 75.83 & 75.56 & 75.98 & 79.49 & 74.64 & 76.64 & 79.78 & \underline{80.64} \\
		& (80.01,81.91) & (72.91,75.54) & (74.69,77.05) & (74.35,76.65) & (74.83,77.09) & (78.43,80.52) & (73.42,75.74) & (75.55,77.80) & (78.75,80.87) & (79.74,81.54) \\
		\multirow{2}[0]{*}{FundusJSIEC} & 96.97 & 97.92 & 94.62 & 86.87 & 94.46 & 96.85 & 92.19 & 98.18 & \underline{98.32} & \textbf{98.80} \\
		& (96.10,97.53) & (97.07,98.57) & (93.30,95.52) & (83.90,89.24) & (93.07,95.51) & (95.81,97.54) & (90.05,93.73) & (97.24,98.85) & (97.68,98.70) & (98.32,98.98) \\
		\multirow{2}[0]{*}{Five\_retina} & 79.37 & 77.57 & 84.98 & 73.36 & 74.57 & 80.68 & 77.87 & 78.24 & \underline{87.68} & \textbf{90.41} \\
		& (75.82,82.76) & (73.39,81.55) & (81.94,87.81) & (68.67,77.66) & (70.69,78.62) & (76.72,83.98) & (74.06,81.57) & (74.62,81.86) & (84.45,90.72) & (87.62,92.96) \\
		\multirow{2}[1]{*}{Average} & 85.78 & 83.25 & 85.14 & 78.6  & 81.67 & 85.67 & 81.57 & 84.36 & \underline{88.59} & \textbf{89.95} \\
		& (83.98,87.40) & (81.12,85.22) & (83.31,86.79) & (75.64,81.18) & (79.53,83.74) & (83.65,87.35) & (79.17,83.68) & (82.47,86.17) & (86.96,90.10) & (88.56,91.16) \\
		\midrule
		\multicolumn{11}{c}{Pathology} \\
		\midrule
		\multirow{2}[1]{*}{BACH} & 88.01 & 89.11 & 89.59 & 78.52 & 87.65 & 84.4  & 78.24 & 89.28 & \textbf{91.76} & \underline{90.75} \\
		& (82.66,92.76) & (83.92,93.44) & (85.19,93.90) & (71.93,84.22) & (82.60,91.99) & (78.47,89.75) & (71.92,84.10) & (84.67,93.99) & (87.76,95.02) & (86.63,94.45) \\
		\multirow{2}[0]{*}{LC25000\_colon} & 99.98 & 100   & 99.96 & 99.95 & \textbf{100.00} & \underline{100.00} & 99.94 & 100   & 100   & 100 \\
		& (99.95,100.00) & (99.99,100.00) & (99.93,99.99) & (99.92,99.98) & (100.00,100.00) & (100.00,100.00) & (99.88,99.98) & (100.00,100.00) & (100.00,100.00) & (100.00,100.00) \\
		\multirow{2}[0]{*}{LC25000\_lung} & 99.77 & 99.69 & 99.36 & 98.65 & 99.68 & \textbf{99.84} & 99.29 & 99.82 & \underline{99.82} & 99.74 \\
		& (99.70,99.84) & (99.59,99.78) & (99.18,99.52) & (98.35,98.91) & (99.57,99.77) & (99.79,99.89) & (99.11,99.46) & (99.74,99.88) & (99.75,99.88) & (99.65,99.82) \\
		\multirow{2}[0]{*}{NCT-CRC} & 99.57 & 99.55 & 99.22 & 98.69 & 99.42 & 98.55 & \textbf{99.59} & \underline{99.59} & 99.49 & 99.58 \\
		& (99.50,99.63) & (99.49,99.61) & (99.13,99.32) & (98.56,98.82) & (99.31,99.52) & (98.28,98.78) & (99.53,99.65) & (99.52,99.65) & (99.41,99.56) & (99.52,99.64) \\
		\multirow{2}[0]{*}{Osteo} & 98.31 & \underline{98.81} & 98.14 & 90.03 & 98.38 & 98.54 & 96.87 & \textbf{99.09} & 98.27 & 98.4 \\
		& (97.04,99.27) & (97.94,99.50) & (96.87,99.16) & (86.73,92.98) & (97.26,99.29) & (97.31,99.54) & (95.10,98.32) & (98.29,99.71) & (96.94,99.39) & (97.17,99.41) \\
		\multirow{2}[0]{*}{PCAM} & \underline{94.63} & 92.31 & 93.08 & 89.34 & \textbf{94.73} & 93.47 & 92.64 & 92.47 & 94.37 & 94.14 \\
		& (94.42,94.85) & (92.01,92.58) & (92.82,93.33) & (88.98,89.68) & (94.49,94.95) & (93.21,93.71) & (92.36,92.90) & (92.19,92.73) & (94.13,94.61) & (93.91,94.39) \\
		\multirow{2}[0]{*}{Kather\_et\_al\_2016} & 98.02 & \textbf{98.74} & 97.26 & 92.75 & \underline{98.63} & 98.6  & 96.89 & 98.03 & 98.53 & 98.19 \\
		& (96.90,98.94) & (97.95,99.33) & (95.83,98.50) & (90.39,94.88) & (97.87,99.28) & (97.80,99.24) & (95.54,98.01) & (97.11,98.85) & (97.45,99.28) & (97.17,99.09) \\
		\multirow{2}[0]{*}{Kather\_et\_al\_2018} & 99.56 & \underline{99.74} & 98.83 & 94.62 & 99.7  & 99.7  & 98.42 & 99.58 & \textbf{99.79} & 99.64 \\
		& (99.35,99.77) & (99.59,99.87) & (98.30,99.24) & (93.33,95.85) & (99.56,99.84) & (99.52,99.85) & (97.86,98.90) & (99.37,99.79) & (99.65,99.92) & (99.42,99.83) \\
		\multirow{2}[0]{*}{Kather\_2018\_val7k} & 99.57 & \underline{99.87} & 99.48 & 96.61 & 99.68 & 99.71 & 98.98 & \textbf{99.89} & 99.81 & 99.8 \\
		& (99.32,99.81) & (99.73,99.98) & (99.10,99.77) & (95.22,97.76) & (99.45,99.86) & (99.51,99.88) & (98.45,99.47) & (99.77,99.99) & (99.57,99.98) & (99.51,99.98) \\
		\multirow{2}[0]{*}{Skin\_cancer} & \underline{99.62} & 99.4  & 99.48 & 98.12 & \textbf{99.74} & 99.57 & 99.32 & 99.48 & 99.54 & 99.49 \\
		& (99.59,99.64) & (99.37,99.44) & (99.44,99.52) & (98.03,98.20) & (99.72,99.76) & (99.54,99.60) & (99.28,99.36) & (99.45,99.52) & (99.49,99.58) & (99.45,99.52) \\
		\multirow{2}[0]{*}{Tang\_2019} & \underline{91.41} & \textbf{92.50} & 84.05 & 78.31 & 88.41 & 89.76 & 87.2  & 88.94 & 88.1  & 87.41 \\
		& (86.31,95.26) & (87.51,96.42) & (78.11,89.15) & (71.84,84.32) & (83.63,92.13) & (83.90,94.33) & (82.15,91.07) & (83.10,93.65) & (82.64,92.21) & (82.42,91.78) \\
		\multirow{2}[0]{*}{Wong\_2022} & 92.51 & \textbf{93.53} & 88.76 & 83.76 & 85.78 & 89.65 & 87.99 & 92.95 & 92.71 & \underline{92.99} \\
		& (89.64,94.90) & (90.70,95.96) & (84.93,92.08) & (79.49,87.58) & (81.40,89.60) & (85.99,92.77) & (84.06,91.52) & (89.92,95.35) & (89.76,95.22) & (90.27,95.58) \\
		\multirow{2}[1]{*}{Average} & 96.75 & \textbf{96.94} & 95.6  & 91.61 & 95.98 & 95.98 & 94.61 & 96.59 & \underline{96.85} & 96.68 \\
		& (95.36,97.89) & (95.65,97.99) & (94.07,96.96) & (89.40,93.60) & (94.57,97.17) & (94.44,97.28) & (92.94,96.06) & (95.26,97.76) & (95.55,97.89) & (95.43,97.79) \\
		\midrule
		\multicolumn{11}{c}{Endoscopy} \\
		\midrule
		\multirow{2}[1]{*}{Kvasir} & \textbf{99.23} & 98.98 & 98.71 & 96.88 & 98.19 & 98.92 & 98.57 & \underline{99.12} & 98.79 & 98.83 \\
		& (99.05,99.39) & (98.75,99.19) & (98.47,98.94) & (96.47,97.28) & (97.88,98.48) & (98.71,99.14) & (98.31,98.83) & (98.94,99.29) & (98.57,99.00) & (98.61,99.06) \\
		\multirow{2}[0]{*}{WCE} & \textbf{99.80} & 99.77 & 99.29 & 99.16 & 97.88 & 99.74 & 98.73 & \underline{99.78} & 99.5  & 99.72 \\
		& (99.59,99.94) & (99.58,99.91) & (98.94,99.57) & (98.82,99.46) & (97.25,98.36) & (99.59,99.85) & (98.30,99.11) & (99.63,99.90) & (99.26,99.71) & (99.50,99.88) \\
		\multirow{2}[1]{*}{Average} & \textbf{99.51} & 99.37 & 99    & 98.02 & 98.04 & 99.33 & 98.65 & \underline{99.45} & 99.14 & 99.28 \\
		& (99.32,99.67) & (99.17,99.55) & (98.70,99.26) & (97.64,98.37) & (97.57,98.42) & (99.15,99.50) & (98.30,98.97) & (99.28,99.59) & (98.92,99.35) & (99.05,99.47) \\
		\bottomrule
	\end{tabular}
\begin{tabular}{l|cccccccccc}
		\toprule
		Dataset & BMCA & BiomedCLIP & GenMedClip & MedCLIP & PLIP & PMCCLIP & PUBMEDCLIP & QuiltNet & UniMedCLIP & MMKD-CLIP \\
		\midrule
		\multicolumn{11}{c}{CT} \\
		\midrule
		\multirow{2}[1]{*}{BrainTumorCT} & 99.27 & 99.4  & 99.08 & 97.14 & 97.5  & 98.2  & 96.63 & 99.59 & \underline{99.81} & \textbf{99.83} \\
		& (98.79,99.65) & (98.94,99.72) & (98.53,99.51) & (96.17,98.01) & (96.57,98.26) & (97.37,98.88) & (95.53,97.59) & (99.32,99.80) & (99.66,99.92) & (99.68,99.94) \\
		\multirow{2}[0]{*}{CT\_axial} & 98.02 & \underline{98.19} & 96.06 & 93.52 & 95.43 & \textbf{98.22} & 97.03 & 97.91 & 98.01 & 97.36 \\
		& (97.69,98.32) & (97.75,98.60) & (95.35,96.71) & (92.42,94.49) & (94.81,95.99) & (97.90,98.51) & (96.53,97.48) & (97.44,98.31) & (97.55,98.40) & (96.81,97.88) \\
		\multirow{2}[0]{*}{CT\_coronal} & 95.7  & 96.02 & 92.27 & 88.24 & 91.58 & \textbf{96.23} & 92.79 & 95.65 & \underline{96.08} & 94.45 \\
		& (94.97,96.37) & (95.15,96.78) & (91.12,93.28) & (86.78,89.62) & (90.55,92.50) & (95.59,96.78) & (91.85,93.66) & (94.81,96.40) & (95.34,96.73) & (93.46,95.34) \\
		\multirow{2}[0]{*}{CT\_sagittal} & 94.52 & 95.06 & 91.94 & 86.91 & 91.27 & \textbf{95.71} & 92.24 & 94.95 & \underline{95.64} & 94.35 \\
		& (93.68,95.30) & (94.25,95.79) & (90.79,93.02) & (85.38,88.33) & (90.20,92.23) & (95.10,96.28) & (91.30,93.20) & (94.20,95.69) & (94.96,96.22) & (93.45,95.16) \\
		\multirow{2}[0]{*}{CovidCT3A} & 97.81 & 96.88 & 97.53 & 95.7  & 94.83 & 96.69 & 94.61 & 96.96 & \textbf{98.06} & \underline{97.93} \\
		& (97.69,97.93) & (96.74,97.03) & (97.41,97.64) & (95.53,95.86) & (94.64,95.01) & (96.55,96.83) & (94.44,94.80) & (96.83,97.09) & (97.95,98.17) & (97.82,98.05) \\
		\multirow{2}[0]{*}{Organamnist} & 99.25 & 98.96 & 98.86 & 99.04 & 98.69 & \textbf{99.50} & \underline{99.28} & 98.95 & 99.02 & 98.75 \\
		& (99.21,99.30) & (98.89,99.02) & (98.79,98.92) & (98.96,99.10) & (98.62,98.75) & (99.46,99.54) & (99.23,99.33) & (98.89,99.01) & (98.97,99.08) & (98.68,98.81) \\
		\multirow{2}[1]{*}{Average} & \underline{97.43} & 97.42 & 95.96 & 93.43 & 94.88 & 97.42 & 95.43 & 97.34 & \textbf{97.77} & 97.11 \\
		& (97.00,97.81) & (96.95,97.82) & (95.33,96.51) & (92.54,94.23) & (94.23,95.46) & (97.00,97.80) & (94.81,96.01) & (96.91,97.72) & (97.40,98.09) & (96.65,97.53) \\
		\midrule
		\multicolumn{11}{c}{MRI} \\
		\midrule
		\multirow{2}[1]{*}{BrainTumorMRI} & \textbf{99.97} & 99.96 & 99.95 & 98.22 & 97.64 & 99.66 & 98.24 & 99.96 & 99.94 & \underline{99.96} \\
		& (99.94,100.00) & (99.91,99.99) & (99.89,99.99) & (97.54,98.89) & (96.79,98.42) & (99.43,99.83) & (97.39,98.93) & (99.88,100.00) & (99.82,100.00) & (99.88,100.00) \\
		\multirow{2}[0]{*}{BrainTumorMRI2} & 99.01 & 98.81 & 98.64 & 96.01 & 93.55 & 98.64 & 96.72 & 99.11 & \textbf{99.50} & \underline{99.26} \\
		& (98.67,99.29) & (98.49,99.12) & (98.26,98.98) & (95.29,96.69) & (92.67,94.32) & (98.21,98.97) & (96.03,97.33) & (98.82,99.35) & (99.30,99.67) & (99.01,99.47) \\
		\multirow{2}[0]{*}{Acl\_mri} & 93.01 & 91.9  & 90.54 & 93.66 & 83.34 & 94.05 & 89.04 & 90.36 & \textbf{96.97} & \underline{96.18} \\
		& (89.75,95.93) & (88.03,95.27) & (86.41,94.17) & (90.50,96.59) & (77.68,88.60) & (90.98,96.80) & (84.42,92.66) & (86.05,94.07) & (94.38,98.90) & (92.89,98.65) \\
		\multirow{2}[1]{*}{Average} & 97.33 & 96.89 & 96.38 & 95.96 & 91.51 & 97.45 & 94.67 & 96.48 & \textbf{98.80} & \underline{98.46} \\
		& (96.12,98.41) & (95.48,98.13) & (94.86,97.72) & (94.45,97.39) & (89.05,93.78) & (96.21,98.53) & (92.61,96.31) & (94.91,97.81) & (97.83,99.52) & (97.26,99.37) \\
		\midrule
		\multicolumn{11}{c}{Ultrasound} \\
		\midrule
		\multirow{2}[1]{*}{BUSBRA} & 81.75 & 83.42 & 75.42 & 76.66 & 69.42 & 80.72 & 76.84 & \textbf{88.17} & \underline{84.94} & 82.46 \\
		& (76.68,86.70) & (78.18,87.95) & (69.45,80.77) & (71.41,81.86) & (63.69,74.91) & (75.63,85.02) & (71.52,82.03) & (84.43,91.55) & (80.38,88.87) & (77.53,86.83) \\
		\multirow{2}[0]{*}{Breast\_us} & 77.75 & \textbf{83.54} & 75.55 & 79.38 & 74.3  & 79.48 & 75.76 & 82.47 & 79.71 & \underline{82.92} \\
		& (68.06,87.04) & (75.45,90.72) & (65.62,84.68) & (70.56,87.89) & (65.08,83.39) & (71.49,87.05) & (66.30,84.30) & (74.16,90.37) & (70.62,88.83) & (74.36,91.07) \\
		\multirow{2}[0]{*}{Breastmnist} & 84.25 & 85.34 & 81.62 & 85.78 & 79.14 & 85.78 & 77.13 & \underline{87.18} & \textbf{87.70} & 85.55 \\
		& (75.34,91.86) & (77.58,92.26) & (74.39,89.33) & (78.45,91.80) & (69.52,87.71) & (78.35,92.37) & (67.59,85.76) & (80.12,93.46) & (80.21,93.47) & (78.25,92.33) \\
		\multirow{2}[1]{*}{Average} & 81.25 & 84.1  & 77.53 & 80.61 & 74.29 & 81.99 & 76.58 & \textbf{85.94} & \underline{84.12} & 83.64 \\
		& (73.36,88.53) & (77.07,90.31) & (69.82,84.93) & (73.47,87.19) & (66.10,82.01) & (75.16,88.15) & (68.47,84.03) & (79.57,91.79) & (77.07,90.39) & (76.71,90.08) \\
		\midrule
		\multicolumn{11}{c}{Dermatology} \\
		\midrule
		\multirow{2}[1]{*}{HAM10000} & \textbf{95.18} & 93.2  & 91.72 & 88.56 & 93.64 & \underline{94.91} & 90.6  & 93.98 & 93.76 & 93.36 \\
		& (94.36,95.91) & (92.19,94.06) & (90.52,92.75) & (87.08,89.81) & (92.79,94.37) & (94.12,95.63) & (88.97,92.07) & (93.12,94.67) & (93.02,94.42) & (92.48,94.14) \\
		\multirow{2}[0]{*}{PADUFES20} & \textbf{92.50} & 89.95 & 87.81 & 74.33 & 87.58 & 84.27 & 85.78 & \underline{90.11} & 87.9  & 89.8 \\
		& (91.00,93.85) & (88.15,91.77) & (85.76,89.73) & (70.49,78.10) & (85.56,89.71) & (81.87,86.61) & (83.60,87.83) & (88.19,91.93) & (85.77,89.93) & (87.85,91.44) \\
		\multirow{2}[1]{*}{Average} & \textbf{93.84} & 91.58 & 89.76 & 81.45 & 90.61 & 89.59 & 88.19 & \underline{92.04} & 90.83 & 91.58 \\
		& (92.68,94.88) & (90.17,92.91) & (88.14,91.24) & (78.78,83.96) & (89.17,92.04) & (87.99,91.12) & (86.28,89.95) & (90.65,93.30) & (89.39,92.18) & (90.16,92.79) \\
		\midrule
		\multicolumn{11}{c}{OCT} \\
		\midrule
		\multirow{2}[1]{*}{OCTMNIST} & 97.65 & 96.21 & \underline{98.38} & 95.99 & 97.09 & 92.45 & 98.03 & \textbf{98.38} & 97.5  & 98.12 \\
		& (97.06,98.13) & (95.42,96.89) & (97.93,98.78) & (95.19,96.69) & (96.47,97.65) & (91.44,93.39) & (97.45,98.50) & (97.90,98.83) & (96.92,98.02) & (97.63,98.54) \\
		\multirow{2}[0]{*}{RetinalOCT} & \underline{99.28} & 98.99 & 99.05 & 98.58 & 98.13 & 99.15 & 98.57 & 99.16 & 99.27 & \textbf{99.28} \\
		& (99.15,99.41) & (98.83,99.14) & (98.90,99.21) & (98.41,98.76) & (97.89,98.33) & (98.98,99.29) & (98.39,98.75) & (99.01,99.29) & (99.13,99.40) & (99.14,99.41) \\
		\multirow{2}[1]{*}{Average} & 98.47 & 97.6  & \underline{98.72} & 97.28 & 97.61 & 95.8  & 98.3  & \textbf{98.77} & 98.39 & 98.7 \\
		& (98.10,98.77) & (97.13,98.01) & (98.42,99.00) & (96.80,97.72) & (97.18,97.99) & (95.21,96.34) & (97.92,98.63) & (98.45,99.06) & (98.03,98.71) & (98.39,98.98) \\
		\bottomrule
	\end{tabular}
\begin{tabular}{c|ccc}
		\hline
		\multicolumn{4}{c}{Image-to-Text} \\
		\hline
		Model & R@1 & R@10 & R@50 \\
		\hline
		BMCA  & 3.63 (3.09, 4.19) & 12.79 (11.85, 13.82) & 24.89 (23.58, 26.21) \\
		BioMedCLIP & 5.78 (5.13, 6.53) & 20.68 (19.46, 21.90) & 38.00 (36.49, 39.44) \\
		GenMedClip & 6.86 (6.14, 7.61) & 25.25 (23.93, 26.58) & \textbf{50.52} (49.02, 52.08) \\
		MedCLIP & 0.02 (0.00, 0.07) & 0.31 (0.16, 0.47) & 1.03 (0.75, 1.33) \\
		PLIP  & 1.36 (1.01, 1.73) & 8.22 (7.35, 9.09) & 21.09 (19.91, 22.27) \\
		PMCCLIP & 2.84 (2.37, 3.33) & 13.08 (12.06, 14.12) & 27.71 (26.35, 29.02) \\
		PUBMEDCLIP & 0.07 (0.00, 0.16) & 0.61 (0.37, 0.84) & 2.03 (1.62, 2.48) \\
		QuiltNet & \underline{8.17} (7.35, 8.99) & 25.73 (24.45, 27.07) & 49.69 (48.22, 51.24) \\
		UniMedCLIP & 7.18 (6.44, 7.99) & \underline{26.43} (25.18, 27.75) & \underline{49.63} (48.06, 51.20) \\
		MMKD-CLIP & \textbf{8.45} (7.66, 9.23) & \textbf{26.61} (25.41, 27.99) & 45.54 (44.07, 47.05) \\
		\hline
		\multicolumn{4}{c}{Text-to-Image} \\
		\hline
		Model& R@1 & R@10 & R@50 \\
		\hline
		BMCA  & 3.52 (3.02, 4.08) & 13.35 (12.36, 14.38) & 28.92 (27.56, 30.16) \\
		BioMedCLIP & 5.87 (5.18, 6.60) & 21.74 (20.51, 22.86) & 43.52 (41.99, 44.97) \\
		GenMedClip & 6.84 (6.09, 7.63) & 25.22 (23.93, 26.49) & 49.12 (47.61, 50.73) \\
		MedCLIP & 0.02 (0.00, 0.07) & 0.21 (0.09, 0.35) & 1.21 (0.91, 1.55) \\
		PLIP  & 1.26 (0.94, 1.62) & 7.90 (7.12, 8.69) & 22.33 (21.08, 23.68) \\
		PMCCLIP & 2.89 (2.39, 3.42) & 11.86 (10.87, 12.83) & 27.41 (26.06, 28.78) \\
		PUBMEDCLIP & 0.09 (0.02, 0.19) & 0.84 (0.59, 1.10) & 3.19 (2.72, 3.70) \\
		QuiltNet & \underline{7.37} (6.58, 8.17) & 25.80 (24.47, 27.14) & 49.22 (47.75, 50.75) \\
		UniMedCLIP & 6.93 (6.21, 7.68) & \underline{26.68} (25.36, 28.06) & \underline{52.36} (50.82, 53.79) \\
		MMKD-CLIP & \textbf{7.81} (7.05, 8.55) & \textbf{27.49} (26.18, 28.81) & \textbf{52.95} (51.52, 54.38) \\
		\hline
	\end{tabular}
\begin{tabular}{c|ccc}
		\hline
		\multicolumn{4}{c}{Image-to-Text} \\
		\hline
		Model & R@1 & R@10 & R@50 \\
		\hline
		BMCA         & \textbf{0.91} (0.66, 1.19) & \underline{4.19} (3.61, 4.78) & 14.21 (13.24, 15.19) \\
		BioMedCLIP   & \underline{0.55} (0.34, 0.79) & 4.05 (3.48, 4.63) & \underline{15.06} (14.02, 16.07) \\
		GenMedClip   & 0.49 (0.30, 0.72) & 3.44 (2.91, 3.97) & 14.66 (13.66, 15.70) \\
		MedCLIP      & 0.00 (0.00, 0.00) & 0.34 (0.19, 0.51) & 1.14 (0.85, 1.47) \\
		PLIP         & 0.23 (0.11, 0.38) & 1.83 (1.49, 2.23) & 8.59 (7.82, 9.41) \\
		PMCCLIP      & 0.49 (0.30, 0.70) & 3.22 (2.74, 3.74) & 12.66 (11.75, 13.64) \\
		PUBMEDCLIP   & 0.25 (0.13, 0.43) & 1.63 (1.28, 2.02) & 7.49 (6.78, 8.22) \\
		QuiltNet     & 0.38 (0.21, 0.57) & 3.85 (3.31, 4.40) & 13.73 (12.75, 14.75) \\
		UniMedCLIP   & 0.30 (0.15, 0.47) & 3.28 (2.80, 3.80) & 13.21 (12.28, 14.17) \\
		MMKD-CLIP    & 0.38 (0.23, 0.57) & \textbf{4.20} (3.68, 4.80) & \textbf{16.63} (15.62, 17.72) \\
		\hline
		\multicolumn{4}{c}{Text-to-Image} \\
		\hline
		Model& R@1 & R@10 & R@50 \\
		\hline
		BMCA & 0.47 (0.28, 0.66) & 3.59 (3.10, 4.14) & \underline{13.67} (12.73, 14.66) \\
		BioMedCLIP & 0.51 (0.32, 0.74) & 3.19 (2.68, 3.72) & 13.64 (12.64, 14.60) \\
		GenMedClip & 0.29 (0.15, 0.45) & 2.95 (2.49, 3.44) & 10.97 (10.11, 11.92) \\
		MedCLIP & 0.02 (0.00, 0.06) & 0.24 (0.11, 0.38) & 1.06 (0.79, 1.36) \\
		PLIP & 0.17 (0.06, 0.30) & 1.72 (1.36, 2.10) & 6.95 (6.27, 7.71) \\
		PMCCLIP & 0.43 (0.26, 0.62) & 3.21 (2.72, 3.76) & 11.60 (10.67, 12.52) \\
		PUBMEDCLIP & 0.25 (0.13, 0.38) & 2.01 (1.64, 2.42) & 8.06 (7.27, 8.82) \\
		QuiltNet & 0.51 (0.34, 0.72) & 3.43 (2.95, 3.93) & 13.15 (12.15, 14.09) \\
		UniMedCLIP & \underline{0.51} (0.30, 0.72) & \underline{3.74} (3.23, 4.27) & 13.50 (12.60, 14.51) \\
		MMKD-CLIP & \textbf{0.68} (0.47, 0.91) & \textbf{3.76} (3.21, 4.27) & \textbf{15.16} (14.15, 16.11) \\
		\hline
	\end{tabular}
\begin{tabular}{c|cccccccccc}
			\toprule
			Metric & BMCA & BiomedCLIP & GenMedClip & MedCLIP & PLIP & PMCCLIP & PUBMEDCLIP & QuiltNet & UniMedCLIP & MMKD-CLIP \\
			\midrule
			\multicolumn{11}{c}{SLAKE} \\
			\midrule
			\multirow{2}[1]{*}{Closed Accuracy} & 82.21 & 82.69 & 81.73 & 80.96 & 82.17 & \underline{82.93} & 81.97 & 81.01 & 81.73 & \textbf{83.65} \\
			& (78.85,85.58) & (79.09,86.06) & (77.88,85.58) & (77.35,84.82) & (78.55,85.55) & (79.33,86.54) & (78.36,85.34) & (77.16,84.86) & (78.13,85.34) & (80.04,87.02) \\
			\multirow{2}[1]{*}{Open Accuracy} & 76.12 & 75.66 & 76.28 & \textbf{78.17} & 77.55 & 77.83 & \underline{78.14} & 77.98 & 76.74 & 77.98 \\
			& (73.02,79.38) & (72.25,79.22) & (72.87,79.53) & (74.77,81.42) & (74.46,80.65) & (74.57,80.93) & (74.88,81.40) & (74.57,81.24) & (73.64,80.00) & (74.73,81.09) \\
			\multirow{2}[1]{*}{Overall Accuracy} & 78.51 & 78.42 & 78.42 & 79.26 & 79.36 & \underline{79.83} & 79.64 & 79.17 & 78.70 & \textbf{80.21} \\
			& (76.06,80.78) & (76.06,80.87) & (75.97,80.96) & (76.91,81.72) & (77.00,81.81) & (77.47,82.28) & (77.10,82.00) & (76.81,81.53) & (76.06,81.06) & (77.95,82.56) \\
			\midrule
			\multicolumn{11}{c}{VQA-RAD} \\
			\midrule
			\multirow{2}[1]{*}{Closed Accuracy} & 77.41 & 77.12 & \underline{77.57} & 76.38 & 74.17 & 75.28 & 73.06 & 76.38 & 76.38 & \textbf{79.34} \\
			& (72.59,82.22) & (71.59,81.92) & (72.43,82.35) & (71.22,81.18) & (69.00,79.34) & (70.11,80.81) & (67.90,78.61) & (71.22,81.55) & (71.59,81.55) & (74.90,83.77) \\
			\multirow{2}[1]{*}{Open Accuracy} & 47.51 & 52.78 & \underline{57.54} & 48.33 & 58.33 & \textbf{60.00} & 52.78 & 47.22 & 51.11 & 56.11 \\
			& (40.33,55.25) & (44.99,58.90) & (50.28,64.82) & (41.11,56.11) & (51.11,65.56) & (52.22,67.22) & (45.56,60.00) & (40.00,55.00) & (44.43,58.33) & (48.89,63.33) \\
			\multirow{2}[1]{*}{Overall Accuracy} & 65.41 & 67.41 & \underline{69.62} & 65.19 & 67.85 & 69.18 & 64.97 & 64.75 & 66.30 & \textbf{70.07} \\
			& (61.20,70.07) & (63.19,71.84) & (65.41,73.61) & (60.53,69.40) & (63.41,72.06) & (64.97,73.84) & (60.53,69.40) & (60.09,69.19) & (61.64,70.73) & (65.85,74.06) \\
			\midrule
	\end{tabular}
\begin{tabular}{c|cccccccccc}
		\toprule
		Metric & BMCA & BiomedCLIP & GenMedClip & MedCLIP & PLIP & PMCCLIP & PUBMEDCLIP & QuiltNet & UniMedCLIP & MMKD-CLIP \\
		\midrule
		\multirow{2}[1]{*}{BRACS-3} 
		& 80.00 & 84.06 & 85.31 & 73.15 & 79.26 & 83.25 & 75.69 & 85.89 & \underline{86.44} & \textbf{87.42} \\
		& (74.41,84.88) & (79.62,88.63) & (80.59,89.78) & (67.36,78.62) & (74.09,84.17) & (78.55,87.53) & (69.74,81.52) & (81.34,90.06) & (81.74,90.76) & (82.75,91.55) \\
		\midrule
		\multirow{2}[1]{*}{BRACS-7} 
		& 81.47 & 84.13 & 81.72 & 73.12 & 82.03 & 83.70 & 77.53 & 86.35 & \underline{88.07} & \textbf{88.13} \\
		& (77.71,85.06) & (80.71,87.33) & (78.38,85.02) & (68.75,77.18) & (79.14,85.15) & (80.21,87.02) & (73.67,81.17) & (83.37,89.22) & (85.50,90.42) & (85.41,90.50) \\
		\multirow{2}[1]{*}{NSCLC} 
		& 93.28 & \underline{97.05} & 94.34 & 85.95 & 93.73 & 94.27 & 89.42 & 95.46 & 95.72 & \textbf{97.28} \\
		& (89.68,96.38) & (94.70,98.74) & (90.90,97.10) & (80.78,90.64) & (90.39,96.47) & (90.86,96.90) & (84.44,93.69) & (92.47,97.76) & (92.91,98.02) & (94.94,99.02) \\
		\multirow{2}[1]{*}{Camelyon} 
		& 88.34 & 83.14 & \textbf{90.73} & 79.95 & 88.68 & 85.11 & 81.05 & 88.76 & \underline{90.03} & 89.17 \\
		& (81.51,94.43) & (75.20,90.67) & (84.62,96.05) & (71.29,87.80) & (82.25,94.04) & (77.39,91.62) & (71.77,89.55) & (81.27,95.06) & (83.23,95.75) & (82.71,94.79) \\
		\midrule

	\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc}
			\hline
			\multirow{2}[1]{*}{Dataset}  & \multicolumn{3}{c}{C-Index} & \multicolumn{3}{c}{C-Index$_{td}$} & \multicolumn{3}{c}{IBS} & \multicolumn{3}{c}{INBLL} \\
			\cline{2-13}
			& I+T & I & T & I+T & I & T & I+T & I & T & I+T & I & T \\
			\hline
			BLCA & \shortstack{61.24\\(±4.80)} & \shortstack{57.70\\(±2.50)} & \shortstack{58.17\\(±4.92)} & \shortstack{61.28\\(±4.91)} & \shortstack{57.44\\(±2.26)} & \shortstack{57.97\\(±5.12)} & \shortstack{23.48\\(±3.49)} & \shortstack{37.50\\(±2.31)} & \shortstack{33.99\\(±5.18)} & \shortstack{68.79\\(±12.02)} & \shortstack{116.76\\(±12.31)} & \shortstack{108.34\\(±26.16)} \\
			BRCA & \shortstack{74.20\\(±3.62)} & \shortstack{59.44\\(±2.78)} & \shortstack{72.56\\(±4.28)} & \shortstack{74.16\\(±3.35)} & \shortstack{57.71\\(±3.66)} & \shortstack{72.69\\(±4.13)} & \shortstack{25.89\\(±6.08)} & \shortstack{23.91\\(±6.94)} & \shortstack{19.43\\(±2.33)} & \shortstack{83.65\\(±24.09)} & \shortstack{71.52\\(±24.23)} & \shortstack{57.93\\(±7.54)} \\
			CESC & \shortstack{73.81\\(±6.03)} & \shortstack{68.21\\(±8.09)} & \shortstack{65.57\\(±8.63)} & \shortstack{73.15\\(±6.54)} & \shortstack{68.54\\(±8.80)} & \shortstack{65.76\\(±9.94)} & \shortstack{30.24\\(±6.68)} & \shortstack{21.62\\(±4.15)} & \shortstack{25.79\\(±5.76)} & \shortstack{99.84\\(±27.65)} & \shortstack{64.76\\(±12.93)} & \shortstack{84.09\\(±34.09)} \\
			HNSC & \shortstack{62.96\\(±3.63)} & \shortstack{60.72\\(±6.05)} & \shortstack{59.47\\(±3.58)} & \shortstack{62.40\\(±3.43)} & \shortstack{60.84\\(±6.16)} & \shortstack{59.43\\(±3.78)} & \shortstack{31.27\\(±12.17)} & \shortstack{32.84\\(±1.52)} & \shortstack{28.20\\(±3.63)} & \shortstack{163.91\\(±165.47)} & \shortstack{99.13\\(±11.01)} & \shortstack{85.25\\(±15.30)} \\
			KIRC & \shortstack{72.67\\(±3.97)} & \shortstack{68.31\\(±3.27)} & \shortstack{71.23\\(±5.16)} & \shortstack{72.49\\(±4.00)} & \shortstack{67.31\\(±3.50)} & \shortstack{71.42\\(±4.95)} & \shortstack{21.78\\(±3.71)} & \shortstack{21.02\\(±2.26)} & \shortstack{22.67\\(±2.37)} & \shortstack{63.07\\(±9.41)} & \shortstack{65.33\\(±9.31)} & \shortstack{73.70\\(±10.56)} \\
			LUAD & \shortstack{64.04\\(±3.26)} & \shortstack{61.15\\(±7.34)} & \shortstack{61.46\\(±1.55)} & \shortstack{63.22\\(±2.79)} & \shortstack{61.46\\(±9.06)} & \shortstack{64.30\\(±1.55)} & \shortstack{20.36\\(±2.00)} & \shortstack{30.64\\(±4.85)} & \shortstack{27.41\\(±5.01)} & \shortstack{61.98\\(±4.51)} & \shortstack{85.56\\(±14.98)} & \shortstack{81.19\\(±15.00)} \\
			LUSC & \shortstack{60.48\\(±3.07)} & \shortstack{58.99\\(±2.57)} & \shortstack{57.59\\(±3.58)} & \shortstack{61.55\\(±3.95)} & \shortstack{58.27\\(±2.53)} & \shortstack{58.91\\(±4.91)} & \shortstack{26.61\\(±6.37)} & \shortstack{27.38\\(±4.97)} & \shortstack{29.14\\(±6.67)} & \shortstack{80.57\\(±24.04)} & \shortstack{79.80\\(±15.22)} & \shortstack{91.11\\(±26.38)} \\
			MESO & \shortstack{65.19\\(±10.56)} & \shortstack{54.34\\(±17.10)} & \shortstack{57.08\\(±14.68)} & \shortstack{65.05\\(±10.39)} & \shortstack{54.15\\(±18.52)} & \shortstack{58.29\\(±15.08)} & \shortstack{28.22\\(±7.72)} & \shortstack{41.90\\(±2.64)} & \shortstack{41.09\\(±6.00)} & \shortstack{99.78\\(±29.55)} & \shortstack{193.72\\(±108.71)} & \shortstack{181.68\\(±68.38)} \\
			PAAD & \shortstack{63.84\\(±5.26)} & \shortstack{66.79\\(±6.33)} & \shortstack{61.96\\(±4.67)} & \shortstack{63.82\\(±5.13)} & \shortstack{65.96\\(±5.75)} & \shortstack{62.67\\(±5.00)} & \shortstack{21.76\\(±2.69)} & \shortstack{35.58\\(±3.01)} & \shortstack{32.14\\(±8.03)} & \shortstack{62.62\\(±6.36)} & \shortstack{104.56\\(±11.68)} & \shortstack{129.37\\(±8.35)} \\
			SARC & \shortstack{64.09\\(±5.22)} & \shortstack{61.61\\(±6.69)} & \shortstack{59.06\\(±10.11)} & \shortstack{63.60\\(±3.74)} & \shortstack{61.29\\(±6.62)} & \shortstack{56.34\\(±7.31)} & \shortstack{23.57\\(±4.33)} & \shortstack{28.71\\(±5.55)} & \shortstack{30.59\\(±4.27)} & \shortstack{67.57\\(±11.17)} & \shortstack{85.19\\(±13.96)} & \shortstack{119.79\\(±32.23)} \\
			STAD & \shortstack{64.10\\(±2.83)} & \shortstack{57.17\\(±3.43)} & \shortstack{61.26\\(±6.24)} & \shortstack{63.86\\(±3.00)} & \shortstack{57.47\\(±3.81)} & \shortstack{60.69\\(±6.21)} & \shortstack{26.38\\(±6.17)} & \shortstack{33.54\\(±4.70)} & \shortstack{33.04\\(±2.77)} & \shortstack{93.59\\(±32.55)} & \shortstack{124.75\\(±42.65)} & \shortstack{111.85\\(±11.76)} \\
			UCEC & \shortstack{66.17\\(±3.32)} & \shortstack{69.99\\(±1.76)} & \shortstack{69.77\\(±3.68)} & \shortstack{65.08\\(±2.34)} & \shortstack{69.42\\(±2.40)} & \shortstack{68.88\\(±0.98)} & \shortstack{29.48\\(±5.80)} & \shortstack{16.21\\(±4.90)} & \shortstack{15.34\\(±2.50)} & \shortstack{86.15\\(±18.10)} & \shortstack{51.37\\(±14.45)} & \shortstack{50.73\\(±6.42)} \\

			\hline
			\textbf{Mean} & \shortstack{66.75\\(±4.96)} & \shortstack{61.89\\(±5.72)} & \shortstack{63.19\\(±6.19)} & \shortstack{66.55\\(±4.89)} & \shortstack{51.51\\(±6.24)} & \shortstack{63.19\\(±6.17)} & \shortstack{24.79\\(±5.15)} & \shortstack{29.24\\(±3.90)} & \shortstack{28.26\\(±4.52)} & \shortstack{82.21\\(±29.47)} & \shortstack{95.33\\(±23.83)} & \shortstack{99.13\\(±28.11)} \\
			\hline
		\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc}
			\hline
			\multirow{2}[1]{*}{Dataset}  & \multicolumn{3}{c}{C-Index} & \multicolumn{3}{c}{C-Index$_{td}$} & \multicolumn{3}{c}{IBS} & \multicolumn{3}{c}{INBLL} \\
			\cline{2-13}
			& I+T & I & T & I+T & I & T & I+T & I & T & I+T & I & T \\
        \hline
		BLCA & \shortstack{63.83\\(±3.58)} & \shortstack{59.97\\(±4.70)} & \shortstack{58.68\\(±8.51)} & \shortstack{63.81\\(±3.62)} & \shortstack{59.71\\(±4.61)} & \shortstack{58.09\\(±8.99)} & \shortstack{24.05\\(±2.09)} & \shortstack{38.44\\(±5.42)} & \shortstack{36.92\\(±4.85)} & \shortstack{68.48\\(±5.69)} & \shortstack{116.86\\(±21.09)} & \shortstack{130.15\\(±20.41)} \\

		BRCA & \shortstack{73.15\\(±3.65)} & \shortstack{62.61\\(±5.60)} & \shortstack{71.94\\(±5.48)} & \shortstack{72.65\\(±4.48)} & \shortstack{62.39\\(±5.34)} & \shortstack{71.20\\(±4.72)} & \shortstack{30.45\\(±11.52)} & \shortstack{23.04\\(±2.23)} & \shortstack{18.68\\(±3.55)} & \shortstack{97.65\\(±48.98)} & \shortstack{84.05\\(±28.86)} & \shortstack{58.47\\(±13.36)} \\

		CESC & \shortstack{76.52\\(±4.78)} & \shortstack{66.43\\(±9.42)} & \shortstack{67.12\\(±10.51)} & \shortstack{77.12\\(±6.60)} & \shortstack{65.34\\(±9.66)} & \shortstack{64.75\\(±9.01)} & \shortstack{21.84\\(±3.98)} & \shortstack{19.50\\(±2.09)} & \shortstack{26.25\\(±1.45)} & \shortstack{125.41\\(±131.73)} & \shortstack{58.39\\(±5.75)} & \shortstack{82.61\\(±5.67)} \\

		HNSC & \shortstack{66.99\\(±4.32)} & \shortstack{61.25\\(±4.68)} & \shortstack{64.08\\(±2.15)} & \shortstack{67.29\\(±4.19)} & \shortstack{61.54\\(±4.62)} & \shortstack{62.36\\(±2.56)} & \shortstack{23.08\\(±2.55)} & \shortstack{29.89\\(±3.21)} & \shortstack{30.66\\(±2.02)} & \shortstack{67.01\\(±8.69)} & \shortstack{87.32\\(±11.13)} & \shortstack{96.36\\(±7.25)} \\

		KIRC & \shortstack{75.45\\(±5.35)} & \shortstack{69.48\\(±5.87)} & \shortstack{73.27\\(±6.50)} & \shortstack{75.35\\(±5.74)} & \shortstack{68.55\\(±5.75)} & \shortstack{72.40\\(±6.29)} & \shortstack{18.48\\(±2.68)} & \shortstack{22.14\\(±3.55)} & \shortstack{21.89\\(±1.37)} & \shortstack{54.72\\(±7.19)} & \shortstack{70.96\\(±16.50)} & \shortstack{72.34\\(±8.16)} \\

		LUAD & \shortstack{63.14\\(±7.37)} & \shortstack{58.95\\(±2.70)} & \shortstack{61.10\\(±6.61)} & \shortstack{62.45\\(±7.94)} & \shortstack{58.95\\(±2.72)} & \shortstack{62.16\\(±6.41)} & \shortstack{24.18\\(±6.79)} & \shortstack{27.78\\(±3.87)} & \shortstack{29.20\\(±5.37)} & \shortstack{90.59\\(±54.87)} & \shortstack{81.65\\(±16.48)} & \shortstack{89.36\\(±16.66)} \\

		LUSC & \shortstack{60.56\\(±2.43)} & \shortstack{59.84\\(±3.55)} & \shortstack{55.69\\(±3.82)} & \shortstack{60.78\\(±3.00)} & \shortstack{59.62\\(±3.13)} & \shortstack{56.55\\(±4.87)} & \shortstack{22.84\\(±1.74)} & \shortstack{23.12\\(±1.89)} & \shortstack{26.59\\(±3.17)} & \shortstack{65.17\\(±3.83)} & \shortstack{65.87\\(±4.82)} & \shortstack{76.91\\(±8.99)} \\

		MESO & \shortstack{77.36\\(±8.06)} & \shortstack{58.95\\(±11.38)} & \shortstack{66.12\\(±7.88)} & \shortstack{76.85\\(±8.62)} & \shortstack{59.10\\(±11.70)} & \shortstack{65.72\\(±5.81)} & \shortstack{23.05\\(±5.86)} & \shortstack{39.09\\(±6.91)} & \shortstack{38.72\\(±8.71)} & \shortstack{70.08\\(±23.48)} & \shortstack{169.80\\(±85.02)} & \shortstack{171.42\\(±92.00)} \\

		PAAD & \shortstack{74.55\\(±4.54)} & \shortstack{68.04\\(±7.48)} & \shortstack{58.50\\(±12.22)} & \shortstack{74.67\\(±4.39)} & \shortstack{67.77\\(±7.90)} & \shortstack{58.75\\(±12.00)} & \shortstack{26.09\\(±10.27)} & \shortstack{41.63\\(±5.16)} & \shortstack{42.60\\(±2.02)} & \shortstack{80.43\\(±41.66)} & \shortstack{163.92\\(±67.21)} & \shortstack{175.85\\(±42.29)} \\

		SARC & \shortstack{64.95\\(±2.44)} & \shortstack{61.61\\(±6.10)} & \shortstack{60.15\\(±4.63)} & \shortstack{64.66\\(±2.70)} & \shortstack{61.52\\(±6.87)} & \shortstack{58.01\\(±6.36)} & \shortstack{24.76\\(±5.16)} & \shortstack{28.38\\(±6.90)} & \shortstack{30.42\\(±6.98)} & \shortstack{68.59\\(±11.95)} & \shortstack{84.17\\(±18.92)} & \shortstack{105.00\\(±25.57)} \\

		STAD & \shortstack{62.02\\(±3.49)} & \shortstack{57.55\\(±1.23)} & \shortstack{57.56\\(±4.20)} & \shortstack{61.90\\(±3.72)} & \shortstack{57.57\\(±1.10)} & \shortstack{57.26\\(±5.52)} & \shortstack{30.59\\(±6.74)} & \shortstack{27.87\\(±2.49)} & \shortstack{36.07\\(±3.36)} & \shortstack{103.53\\(±39.37)} & \shortstack{81.92\\(±10.67)} & \shortstack{132.92\\(±24.25)} \\

		UCEC & \shortstack{66.17\\(±3.32)} & \shortstack{69.99\\(±1.76)} & \shortstack{69.77\\(±3.68)} & \shortstack{65.08\\(±2.34)} & \shortstack{69.42\\(±2.40)} & \shortstack{68.88\\(±0.98)} & \shortstack{29.48\\(±5.80)} & \shortstack{16.21\\(±4.90)} & \shortstack{15.34\\(±2.50)} & \shortstack{86.15\\(±18.10)} & \shortstack{51.37\\(±14.45)} & \shortstack{50.73\\(±6.42)} \\
		\hline
		
		\textbf{Mean} & \shortstack{68.73\\(±4.46)} & \shortstack{62.89\\(±5.37)} & \shortstack{63.67\\(±6.35)} & \shortstack{68.55\\(±4.80)} & \shortstack{62.62\\(±5.48)} & \shortstack{63.01\\(±6.13)} & \shortstack{24.91\\(±5.45)} & \shortstack{28.09\\(±4.05)} & \shortstack{29.45\\(±3.78)} & \shortstack{81.57\\(±32.96)} & \shortstack{93.02\\(±25.08)} & \shortstack{103.51\\(±22.64)} \\
		\hline
		\end{tabular}
\begin{tabular}{c|cccc}
		\hline
		& Only Pretraining & MMKD-CLIP w/o FD Loss & MMKD-CLIP w/o ICL Loss & MMKD-CLIP \\ \hline
		Overall Dataset & 84.26 (81.89, 86.45) & \underline{84.69} (82.41, 86.81) & 84.64 (82.31, 86.76) & \textbf{84.78} (82.51, 86.91) \\ 
		X-Ray            & 82.65 (80.81, 84.32) & \underline{82.99} (81.23, 84.57) & 82.52 (80.64, 84.26) & \textbf{83.45} (81.78, 84.94) \\ 
		Pathology        & 85.63 (83.34, 87.73) & \underline{86.43} (84.29, 88.43) & 86.41 (84.19, 88.44) & \textbf{86.61} (84.49, 88.59) \\ 
		CT               & 84.53 (83.33, 85.69) & \underline{85.59} (84.51, 86.61) & 85.06 (83.92, 86.14) & \textbf{85.78} (84.72, 86.78) \\ 
		MRI              & 88.90 (86.17, 91.35) & 89.58 (86.96, 91.87) & \underline{89.83} (87.21, 92.11) & \textbf{90.09} (87.61, 92.30) \\ \hline
	\end{tabular}
